Minimal U(1) Gauge Fields in Two Dimensions

Gribov copies of the vacuum in two dimensional compact U(1) lattice gauge models are constructed. On the basis of this a gauge fixing algorithm is developped, wich finds the minimum of the sum of link field squares. Numerical experience in a two dimensional Higgs model with fixed length scalar field is reported and the extension to three and four dimensional U(1) and four dimensional SU(2) gauge theories is briefly discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%% beginning of file ideal.kink.ps %%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: IDEAL KINK
%%Creator: MapleV
%%DocumentFonts: /Courier
%%Pages:  1
%%BoundingBox:  -100 -100 3399 2549
%%EndComments
%%%% (actual BBox:  0 0 3299 2449)
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/lthick 3 def %% line thickness
/athick 7 def %% axis thickness
/tthick 1 def %% tickmark thickness
/boundarythick 20 def %% thickness of bounding box
%%%% Suggested alternate fonts:
%%%% /Times-Roman findfont 60 scalefont setfont
%%%% /Helvetica-Bold findfont 60 scalefont setfont
/Courier findfont 120 scalefont setfont
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%540 82 translate
%90 rotate
%0.19 0.19 scale
100 -20  translate
0.090 0.120 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1 setlinejoin
1 setlinecap
0.0 setgray
[] 0 setdash
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
lthick setlinewidth
lthick setlinewidth
NP 380 753 m 1014 753 l 1014 282 l 1014 753 l 2917 753 l
2283 753 l 2283 282 l 2283 2165 l 2283 1694 l 2917 1694 l
380 1694 l 1014 1694 l 1014 2165 l 1014 753 l S
(1/2) dup stringbbox 2 idiv 1224 exch sub exch 2 idiv 2410 exch
sub exch m show
(1/2) dup stringbbox 2 idiv 659 exch sub exch 2 idiv 1648 exch
sub exch m show
(-1/2) dup stringbbox 2 idiv 1789 exch sub exch 2 idiv 1648 exch
sub exch m show
(-1/2) dup stringbbox 2 idiv 1224 exch sub exch 2 idiv 850 exch
sub exch m show
%%%% The following puts the axes on the image.
%%%% The following puts the title on the image.
/Courier findfont 120 scalefont setfont(ideal kink)dup
stringbbox 2449 exch sub exch 2 div 1650 exch sub exch m show
boundarythick setlinewidth
%%%% The following draws a box around the plot.
%%%% Finally we generate the page.
showpage
grestore
end
%%Trailer
%% END of Maple plot
%%%%%%%%%%%%%%%%%%%%% end of file ideal.kink.ps %%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%% beginning of file ideal.kinkpair.ps %%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: IDEAL KINK PAIR
%%Creator: MapleV
%%DocumentFonts: /Courier
%%Pages:  1
%%BoundingBox:  -100 -100 3399 2549
%%EndComments
%%%% (actual BBox:  0 0 3299 2449)
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/lthick 3 def %% line thickness
/athick 7 def %% axis thickness
/tthick 1 def %% tickmark thickness
/boundarythick 20 def %% thickness of bounding box
%%%% Suggested alternate fonts:
%%%% /Times-Roman findfont 60 scalefont setfont
%%%% /Helvetica-Bold findfont 60 scalefont setfont
/Courier findfont 70 scalefont setfont
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%540 82 translate
%90 rotate
50 -20  translate
0.12 0.12 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1 setlinejoin
1 setlinecap
0.0 setgray
[] 0 setdash
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
lthick setlinewidth
lthick setlinewidth
NP 380 282 m 697 282 l 697 596 l 380 596 l 380 910 l 697 910 l
697 1224 l 380 1224 l 380 910 l 697 910 l
697 596 l 380 596 l 380 282 l 697 282 l 697 282 l 1014 282 l
1014 596 l 697 596 l 697 910 l 1014 910 l
1014 1224 l 697 1224 l 697 910 l 1014 910 l 1014 596 l 697 596 l
697 282 l 1014 282 l 1014 282 l 1331 282 l
1331 596 l 1014 596 l 1014 910 l 1331 910 l 1331 1224 l 1014 1224 l
1014 910 l 1331 910 l 1331 596 l 1014 596 l
1014 282 l 1331 282 l 1331 282 l 1648 282 l 1648 596 l 1331 596 l
1331 910 l 1648 910 l 1648 1224 l 1331 1224 l
1331 910 l 1648 910 l 1648 596 l 1331 596 l 1331 282 l 1648 282 l
1648 282 l 1966 282 l 1966 596 l 1648 596 l
1648 910 l 1966 910 l 1966 1224 l 1648 1224 l 1648 910 l 1966 910 l
1966 596 l 1648 596 l 1648 282 l 1966 282 l
1966 282 l 2283 282 l 2283 596 l 1966 596 l 1966 910 l 2283 910 l
2283 1224 l 1966 1224 l 1966 910 l 2283 910 l
2283 596 l 1966 596 l 1966 282 l 2283 282 l 2283 282 l 2600 282 l
2600 596 l 2283 596 l 2283 910 l 2600 910 l
2600 1224 l 2283 1224 l 2283 910 l 2600 910 l 2600 596 l 2283 596 l
2283 282 l 2600 282 l 2600 282 l 2917 282 l
2917 596 l 2600 596 l 2600 910 l 2917 910 l 2917 1224 l 2600 1224 l
2600 910 l 2917 910 l 2917 596 l 2600 596 l
2600 282 l 2917 282 l 2917 1224 l 1966 1224 l 1966 1224 l 2283 1224 l
2283 1537 l 1966 1537 l 1966 1851 l 2283 1851 l
2283 2165 l 1966 2165 l 1966 1851 l 2283 1851 l 2283 1537 l
1966 1537 l 1966 1224 l 2283 1224 l 2283 1224 l 2600 1224 l
2600 1537 l 2283 1537 l 2283 1851 l 2600 1851 l 2600 2165 l
2283 2165 l 2283 1851 l 2600 1851 l 2600 1537 l 2283 1537 l
2283 1224 l 2600 1224 l 2600 1224 l 2917 1224 l 2917 1537 l
2600 1537 l 2600 1851 l 2917 1851 l 2917 2165 l 2600 2165 l
2600 1851 l 2917 1851 l 2917 1537 l 2600 1537 l 2600 1224 l
2917 1224 l S
[3 5] 0 setdash NP 1046 596 m 1046 910 l 1363 910 l 1363 596 l
1680 596 l 1680 910 l 1997 910 l 1997 596 l 2314 596 l
2314 910 l 2283 910 l
2283 878 l 2600 878 l 2600 1192 l 2283 1192 l 2283 1506 l
2600 1506 l S
[] 0 setdash (1/4) dup stringbbox 2 idiv 973 exch
sub exch 2 idiv 634 exch sub exch m show
(1/4) dup stringbbox 2 idiv 1914 exch sub exch 2 idiv 2219 exch
sub exch m show
(-1/4) dup stringbbox 2 idiv 533 exch sub exch 2 idiv 602 exch
sub exch m show
(-1/4) dup stringbbox 2 idiv 1914 exch sub exch 2 idiv 2695 exch
sub exch m show
(-1/4) dup stringbbox 2 idiv 533 exch sub exch 2 idiv 2695 exch
sub exch m show
(-3/4) dup stringbbox 2 idiv 533 exch sub exch 2 idiv 919 exch
sub exch m show
(3/4) dup stringbbox 2 idiv 973 exch sub exch 2 idiv 951 exch
sub exch m show
(-3/4) dup stringbbox 2 idiv 533 exch sub exch 2 idiv 1236 exch
sub exch m show
(3/4) dup stringbbox 2 idiv 973 exch sub exch 2 idiv 1268 exch
sub exch m show
(-3/4) dup stringbbox 2 idiv 533 exch sub exch 2 idiv 1553 exch
sub exch m show
(3/4) dup stringbbox 2 idiv 973 exch sub exch 2 idiv 1585 exch
sub exch m show
(-3/4) dup stringbbox 2 idiv 533 exch sub exch 2 idiv 1870 exch
sub exch m show
(3/4) dup stringbbox 2 idiv 973 exch sub exch 2 idiv 1902 exch
sub exch m show
(-3/4) dup stringbbox 2 idiv 533 exch sub exch 2 idiv 2188 exch
sub exch m show
(3/4) dup stringbbox 2 idiv 973 exch sub exch 2 idiv 2219 exch
sub exch m show
(-3/4) dup stringbbox 2 idiv 973 exch sub exch 2 idiv 2695 exch
sub exch m show
(3/4) dup stringbbox 2 idiv 1286 exch sub exch 2 idiv 2219 exch
sub exch m show
(-3/4) dup stringbbox 2 idiv 1286 exch sub exch 2 idiv 2695 exch
sub exch m show
(3/4) dup stringbbox 2 idiv 1600 exch sub exch 2 idiv 2219 exch
sub exch m show
(-3/4) dup stringbbox 2 idiv 1600 exch sub exch 2 idiv 2695 exch
sub exch m show
/Courier findfont 120 scalefont setfont
(k) dup stringbbox 2 idiv 753 exch sub exch 2 idiv 856 exch
sub exch m show
(a) dup stringbbox 2 idiv 1694 exch sub exch 2 idiv 2441 exch
sub exch m show
%%%% The following puts the axes on the image.
%%%% The following puts the title on the image.
/Courier findfont 100 scalefont setfont(ideal kink pair)dup
stringbbox 2449 exch sub exch 2 div 1650 exch sub exch m show
boundarythick setlinewidth
%%%% The following draws a box around the plot.
%%%% Finally we generate the page.
showpage
grestore
end
%%Trailer
%% END of Maple plot
%%%%%%%%%%%%%%%%%%%%% end of file ideal.kinkpair.ps %%%%%%%%%%%%%%%%%%%%
